Latent Task-Specific Graph Network Simulators

Simulating dynamic physical interactions is a critical challenge across multiple scientific domains, with applications ranging from robotics to material science. For mesh-based simulations, Graph Network Simulators (GNSs) pose an efficient alternative to traditional physics-based simulators. Their inherent differentiability and speed make them particularly well-suited for inverse design problems. Yet, adapting to new tasks from limited available data is an important aspect for real-world applications that current methods struggle with. We frame mesh-based simulation as a meta-learning problem and use a recent Bayesian meta-learning method to improve GNSs adaptability to new scenarios by leveraging context data and handling uncertainties. Our approach, latent task-specific graph network simulator, uses non-amortized task posterior approximations to sample latent descriptions of unknown system properties. Additionally, we leverage movement primitives for efficient full trajectory prediction, effectively addressing the issue of accumulating errors encountered by previous auto-regressive methods. We validate the effectiveness of our approach through various experiments, performing on par with or better than established baseline methods. Movement primitives further allow us to accommodate various types of context data, as demonstrated through the utilization of point clouds during inference. By combining GNSs with meta-learning, we bring them closer to real-world applicability, particularly in scenarios with smaller datasets.

==> figures/tikz/bar_plot_test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.74, xmax=6.74,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=1\)),
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=5\)),
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=10\)),
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=20\)),
  \gls{mgn},
  \gls{mgn} + Poisson,
  \gls{mgn} + \gls{prodmp}
},
y grid style={darkgray176},
ylabel={Rollout Mean Squared Error},
ymajorgrids,
ymin=8.89135038111631e-05, ymax=0.00909592196344884,
ymode=log,
ytick style={color=black},
% ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1},
grid=both,
yminorticks=true,
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.000895086152013391);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,0.000180013114004396);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,0.000164541241247207);
\draw[draw=none,fill=crimson2143940] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.000154316119733267);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.00696335174143314);
\draw[draw=none,fill=sienna1408675] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.000194631880731322);
\draw[draw=none,fill=orchid227119194] (axis cs:5.6,0.00000001) rectangle (axis cs:6.4,0.00621836120262742);
\path [draw=black, semithick]
(axis cs:0,0.000740387429283789)
--(axis cs:0,0.00104978487474299);

\path [draw=black, semithick]
(axis cs:1,0.000130069975174683)
--(axis cs:1,0.000229956252834109);

\path [draw=black, semithick]
(axis cs:2,0.000124196157302294)
--(axis cs:2,0.00020488632519212);

\path [draw=black, semithick]
(axis cs:3,0.000109730121787612)
--(axis cs:3,0.000198902117678921);

\path [draw=black, semithick]
(axis cs:4,0.0065563453807535)
--(axis cs:4,0.00737035810211279);

\path [draw=black, semithick]
(axis cs:5,0.000159970858896024)
--(axis cs:5,0.00022929290256662);

\path [draw=black, semithick]
(axis cs:6,0.00615863891682671)
--(axis cs:6,0.00627808348842813);

\end{axis}

\end{tikzpicture}


==> figures/tikz/deformable_plate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkslategray46}{RGB}{46,46,46}
\begin{axis}[
width=\textwidth,
height=5cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.84, xmax=8.84,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={align=center},
xticklabels={
  C=1,
  C=5 \\ \gls{ltsgns},
  C=10,
  C=1,
  C=5 \\ \gls{ltsgns} (PC),
  C=10,
  \gls{mgn},
  \gls{mgn} \\ (M),
  \gls{mgn} \\ (MP),
},
y grid style={darkgray176},
ylabel={Rollout MSE},
ymajorgrids,
ymin=0.0001, ymax=0.01,
ymode=log,
ytick style={color=black},
% ytick={1e-05,0.0001,0.001,0.01,0.1,1},
grid=both,
yminorticks=true,
% yticklabels={
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\)
% }
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.000995992333628237);
\draw[draw=none,fill=steelblue31119180, postaction={pattern=north east lines, pattern color=darkslategray46}] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,0.000201520411064848);
\draw[draw=none,fill=steelblue31119180, postaction={pattern=north west lines 	, pattern color=darkslategray46}] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,0.000181714750942774);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.00259234984405339);
\draw[draw=none,fill=darkorange25512714, postaction={pattern=north east lines, pattern color=darkslategray46}] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.00103087805910036);
\draw[draw=none,fill=darkorange25512714, postaction={pattern=north west lines 	, pattern color=darkslategray46}] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.000983766315039247);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.6,0.00000001) rectangle (axis cs:6.4,0.00698697278276086);
\draw[draw=none,fill=crimson2143940] (axis cs:6.6,0.00000001) rectangle (axis cs:7.4,0.00019408235384617);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:7.6,0.00000001) rectangle (axis cs:8.4,0.00620234319940209);
\path [draw=black, semithick]
(axis cs:0,0.000841293610898635)
--(axis cs:0,0.00115069105635784);

\path [draw=black, semithick]
(axis cs:1,0.000151577272235135)
--(axis cs:1,0.000251463549894561);

\path [draw=black, semithick]
(axis cs:2,0.000141369666997861)
--(axis cs:2,0.000222059834887688);

\path [draw=black, semithick]
(axis cs:3,0.00222597537485019)
--(axis cs:3,0.00295872431325658);

\path [draw=black, semithick]
(axis cs:4,0.00090185292998838)
--(axis cs:4,0.00115990318821234);

\path [draw=black, semithick]
(axis cs:5,0.000867873934405715)
--(axis cs:5,0.00109965869567278);

\path [draw=black, semithick]
(axis cs:6,0.00657996642208122)
--(axis cs:6,0.0073939791434405);

\path [draw=black, semithick]
(axis cs:7,0.000159421332010872)
--(axis cs:7,0.000228743375681468);

\path [draw=black, semithick]
(axis cs:8,0.00614262091360138)
--(axis cs:8,0.00626206548520281);

\end{axis}

\end{tikzpicture}


==> figures/tikz/deformable_plate_all_methods.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
height=8cm,
xmajorgrids,
xmin=-1.04, xmax=13.04,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabel style={align=center},
xticklabels={
  C=1,
  C=5,
  C=10 \\ \gls{ltsgns} (Mesh),
  C=20,
  C=30,
  C=1,
  C=5,
  C=10 \\ \gls{ltsgns} (PC),
  C=20,
  C=30,
  \gls{mgn},
  \gls{mgn} \\ (M),
  \gls{mgn} \\ (MP),
},
y grid style={darkgray176},
ylabel={Rollout Mean Squared Error},
ymajorgrids,
ymin=0.0001, ymax=0.01,
ymode=log,
ytick style={color=black},
% ytick={1e-05,0.0001,0.001,0.01,0.1},
grid=both,
yminorticks=true,
% yticklabels={
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\)
% }
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.000995992333628237);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,0.000201520411064848);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,0.000181714750942774);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.000173625175375491);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.000169429220841266);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.00259234984405339);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.6,0.00000001) rectangle (axis cs:6.4,0.00103087805910036);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.6,0.00000001) rectangle (axis cs:7.4,0.000983766315039247);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.6,0.00000001) rectangle (axis cs:8.4,0.000934745697304606);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.6,0.00000001) rectangle (axis cs:9.4,0.000923759874422103);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.6,0.00000001) rectangle (axis cs:10.4,0.00698697278276086);
\draw[draw=none,fill=crimson2143940] (axis cs:10.6,0.00000001) rectangle (axis cs:11.4,0.00019408235384617);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:11.6,0.00000001) rectangle (axis cs:12.4,0.00620234319940209);
\path [draw=black, semithick]
(axis cs:0,0.000841293610898635)
--(axis cs:0,0.00115069105635784);

\path [draw=black, semithick]
(axis cs:1,0.000151577272235135)
--(axis cs:1,0.000251463549894561);

\path [draw=black, semithick]
(axis cs:2,0.000141369666997861)
--(axis cs:2,0.000222059834887688);

\path [draw=black, semithick]
(axis cs:3,0.000129039177429837)
--(axis cs:3,0.000218211173321146);

\path [draw=black, semithick]
(axis cs:4,0.000126127912459664)
--(axis cs:4,0.000212730529222869);

\path [draw=black, semithick]
(axis cs:5,0.00222597537485019)
--(axis cs:5,0.00295872431325658);

\path [draw=black, semithick]
(axis cs:6,0.00090185292998838)
--(axis cs:6,0.00115990318821234);

\path [draw=black, semithick]
(axis cs:7,0.000867873934405715)
--(axis cs:7,0.00109965869567278);

\path [draw=black, semithick]
(axis cs:8,0.000842965760204893)
--(axis cs:8,0.00102652563440432);

\path [draw=black, semithick]
(axis cs:9,0.000826344372704707)
--(axis cs:9,0.0010211753761395);

\path [draw=black, semithick]
(axis cs:10,0.00657996642208122)
--(axis cs:10,0.0073939791434405);

\path [draw=black, semithick]
(axis cs:11,0.000159421332010872)
--(axis cs:11,0.000228743375681468);

\path [draw=black, semithick]
(axis cs:12,0.00614262091360138)
--(axis cs:12,0.00626206548520281);

\end{axis}

\end{tikzpicture}


==> figures/tikz/deformable_plate_last_step.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkslategray46}{RGB}{46,46,46}

\begin{axis}[
width=\textwidth,
height=5cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.84, xmax=8.84,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={align=center},
xticklabels={
  C=1,
  C=5 \\ \gls{ltsgns},
  C=10,
  C=1,
  C=5 \\ \gls{ltsgns} (PC),
  C=10,
  \gls{mgn},
  \gls{mgn} \\ (M),
  \gls{mgn} \\ (MP),
},
y grid style={darkgray176},
ylabel={Last Step MSE},
ymajorgrids,
ymin=0.0001, ymax=0.1,
ymode=log,
ytick style={color=black},
% ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
grid=both,
yminorticks=true,
% yticklabels={
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\)
% }
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.00188935299520381);
\draw[draw=none,fill=steelblue31119180, postaction={pattern=north east lines, pattern color=darkslategray46}] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,0.000326562489499338);
\draw[draw=none,fill=steelblue31119180, postaction={pattern=north west lines 	, pattern color=darkslategray46}] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,0.000269319023936987);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.0211475285701454);
\draw[draw=none,fill=darkorange25512714, postaction={pattern=north east lines, pattern color=darkslategray46}] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.00915149240754545);
\draw[draw=none,fill=darkorange25512714, postaction={pattern=north west lines 	, pattern color=darkslategray46}] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.00233757894602604);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.6,0.00000001) rectangle (axis cs:6.4,0.0202072292566299);
\draw[draw=none,fill=crimson2143940] (axis cs:6.6,0.00000001) rectangle (axis cs:7.4,0.000612456636736169);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:7.6,0.00000001) rectangle (axis cs:8.4,0.0198734890669584);
\path [draw=black, semithick]
(axis cs:0,5.37696451555273e-05)
--(axis cs:0,0.00372493634525209);

\path [draw=black, semithick]
(axis cs:1,0.000244089224919965)
--(axis cs:1,0.000409035754078711);

\path [draw=black, semithick]
(axis cs:2,0.000203066994238882)
--(axis cs:2,0.000335571053635092);

\path [draw=black, semithick]
(axis cs:3,0.0056708055513405)
--(axis cs:3,0.0366242515889502);

\path [draw=black, semithick]
(axis cs:4,0.00229686863880313)
--(axis cs:4,0.0160061161762878);

\path [draw=black, semithick]
(axis cs:5,0.000958810427811508)
--(axis cs:5,0.00371634746424058);

\path [draw=black, semithick]
(axis cs:6,0.0189857797911234)
--(axis cs:6,0.0214286787221365);

\path [draw=black, semithick]
(axis cs:7,0.000498838144039094)
--(axis cs:7,0.000726075129433245);

\path [draw=black, semithick]
(axis cs:8,0.017221661287112)
--(axis cs:8,0.0225253168468049);

\end{axis}

\end{tikzpicture}


==> figures/tikz/deformable_plate_last_step_all_methods.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
height=8cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.04, xmax=13.04,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabel style={align=center},
xticklabels={
  C=1,
  C=5,
  C=10 \\ \gls{ltsgns} (Mesh),
  C=20,
  C=30,
  C=1,
  C=5,
  C=10 \\ \gls{ltsgns} (PC),
  C=20,
  C=30,
  \gls{mgn},
  \gls{mgn} \\ (M),
  \gls{mgn} \\ (MP),
},
y grid style={darkgray176},
ylabel={Last step Mean Squared Error},
ymajorgrids,
ymin=0.0001, ymax=0.1,
ymode=log,
ytick style={color=black},
% ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
grid=both,
yminorticks=true,
% yticklabels={
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\)
% }
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.00188935299520381);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,0.000326562489499338);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,0.000269319023936987);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.000259063139674254);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.000249388642259873);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.0211475285701454);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.6,0.00000001) rectangle (axis cs:6.4,0.00915149240754545);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.6,0.00000001) rectangle (axis cs:7.4,0.00233757894602604);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.6,0.00000001) rectangle (axis cs:8.4,0.00293169994838536);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.6,0.00000001) rectangle (axis cs:9.4,0.00289176842197776);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.6,0.00000001) rectangle (axis cs:10.4,0.0202072292566299);
\draw[draw=none,fill=crimson2143940] (axis cs:10.6,0.00000001) rectangle (axis cs:11.4,0.000612456636736169);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:11.6,0.00000001) rectangle (axis cs:12.4,0.0198734890669584);
\path [draw=black, semithick]
(axis cs:0,5.37696451555273e-05)
--(axis cs:0,0.00372493634525209);

\path [draw=black, semithick]
(axis cs:1,0.000244089224919965)
--(axis cs:1,0.000409035754078711);

\path [draw=black, semithick]
(axis cs:2,0.000203066994238882)
--(axis cs:2,0.000335571053635092);

\path [draw=black, semithick]
(axis cs:3,0.000200923647108599)
--(axis cs:3,0.000317202632239908);

\path [draw=black, semithick]
(axis cs:4,0.000190796578360956)
--(axis cs:4,0.000307980706158791);

\path [draw=black, semithick]
(axis cs:5,0.0056708055513405)
--(axis cs:5,0.0366242515889502);

\path [draw=black, semithick]
(axis cs:6,0.00229686863880313)
--(axis cs:6,0.0160061161762878);

\path [draw=black, semithick]
(axis cs:7,0.000958810427811508)
--(axis cs:7,0.00371634746424058);

\path [draw=black, semithick]
(axis cs:8,0.000667985354289596)
--(axis cs:8,0.00519541454248112);

\path [draw=black, semithick]
(axis cs:9,0.00219915776309772)
--(axis cs:9,0.0035843790808578);

\path [draw=black, semithick]
(axis cs:10,0.0189857797911234)
--(axis cs:10,0.0214286787221365);

\path [draw=black, semithick]
(axis cs:11,0.000498838144039094)
--(axis cs:11,0.000726075129433245);

\path [draw=black, semithick]
(axis cs:12,0.017221661287112)
--(axis cs:12,0.0225253168468049);

\end{axis}

\end{tikzpicture}


==> figures/tikz/pc_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=1\)),
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=5\)),
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=10\)),
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=20\)),
  \gls{mgn} + Poisson
},
y grid style={darkgray176},
ylabel={Rollout Mean Squared Error},
ymajorgrids,
ymin=0.000138183260155384, ymax=0.00346206449732045,
ymode=log,
ytick style={color=black},
% ytick={1e-05,0.0001,0.001,0.01,0.1},
grid=both,
yminorticks=true,
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.00262416619807482);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,0.00101424579042941);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,0.000909728929400444);
\draw[draw=none,fill=crimson2143940] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.00091908109607175);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.000194631880731322);
\path [draw=black, semithick]
(axis cs:0,0.00225779172887162)
--(axis cs:0,0.00299054066727801);

\path [draw=black, semithick]
(axis cs:1,0.000885220661317434)
--(axis cs:1,0.00114327091954139);

\path [draw=black, semithick]
(axis cs:2,0.000793836548766911)
--(axis cs:2,0.00102562131003398);

\path [draw=black, semithick]
(axis cs:3,0.000827301158972036)
--(axis cs:3,0.00101086103317146);

\path [draw=black, semithick]
(axis cs:4,0.000159970858896024)
--(axis cs:4,0.00022929290256662);

\end{axis}

\end{tikzpicture}


==> figures/tikz/tissue_manipulation_all_methods.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
height=8cm,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={align=center},
xticklabels={
  C=1,
  C=5, 
  C=10 \\ \gls{ltsgns} (Mesh),
  C=20, 
  C=30, 
  \gls{mgn},
  \gls{mgn} \\ (M),
  \gls{mgn} \\ (MP)
},
y grid style={darkgray176},
ylabel={Rollout Mean Squared Error},
ymajorgrids,
ymin=0.00001, ymax=0.001,
ymode=log,
ytick style={color=black},
% ytick={1e-06,1e-05,0.0001,0.001,0.01},
grid=both,
yminorticks=true,
% yticklabels={
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\)
% }
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.000406562507851049);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,4.35687761637382e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,3.33160252921516e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,2.66793176706415e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,2.56415041803848e-05);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.000468858386739157);
\draw[draw=none,fill=crimson2143940] (axis cs:5.6,0.00000001) rectangle (axis cs:6.4,0.000332854135194793);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:6.6,0.00000001) rectangle (axis cs:7.4,0.000411750742932782);
\path [draw=black, semithick]
(axis cs:0,0.000358767841699403)
--(axis cs:0,0.000454357174002696);

\path [draw=black, semithick]
(axis cs:1,4.20684556360682e-05)
--(axis cs:1,4.50690966914082e-05);

\path [draw=black, semithick]
(axis cs:2,2.99361495121354e-05)
--(axis cs:2,3.66959010721678e-05);

\path [draw=black, semithick]
(axis cs:3,2.52234627730547e-05)
--(axis cs:3,2.81351725682282e-05);

\path [draw=black, semithick]
(axis cs:4,2.36367418743416e-05)
--(axis cs:4,2.7646266486428e-05);

\path [draw=black, semithick]
(axis cs:5,0.000367016416771179)
--(axis cs:5,0.000570700356707135);

\path [draw=black, semithick]
(axis cs:6,0.000260461088330896)
--(axis cs:6,0.000405247182058691);

\path [draw=black, semithick]
(axis cs:7,0.00039360207869171)
--(axis cs:7,0.000429899407173853);

\end{axis}

\end{tikzpicture}


==> figures/tikz/tissue_manipulation_last_step.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkslategray46}{RGB}{46,46,46}

\begin{axis}[
width=\textwidth,
height=5cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={align=center},
xticklabels={
  C=1,
  C=5 \\ \gls{ltsgns},
  C=10,
  \gls{mgn},
  \gls{mgn} \\ (M),
  \gls{mgn} \\ (MP)
},
y grid style={darkgray176},
ylabel={Last step Mean Squared Error},
ymajorgrids,
ymin=0.00001, ymax=0.01,
ymode=log,
ytick style={color=black},
% ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1},
grid=both,
yminorticks=true,
% yticklabels={
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\)
% }
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.00146979394776281);
\draw[draw=none,fill=steelblue31119180, postaction={pattern=north east lines, pattern color=darkslategray46}] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,8.75681260367855e-05);
\draw[draw=none,fill=steelblue31119180,  postaction={pattern=north west lines, pattern color=darkslategray46}] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,6.09537622949574e-05);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.00132207975548226);
\draw[draw=none,fill=crimson2143940] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.000893655477557331);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.00141704721609131);
\path [draw=black, semithick]
(axis cs:0,0.000715964493885555)
--(axis cs:0,0.00222362340164006);

\path [draw=black, semithick]
(axis cs:1,6.6105706066966e-05)
--(axis cs:1,0.000109030546006605);

\path [draw=black, semithick]
(axis cs:2,4.88485500109926e-05)
--(axis cs:2,7.30589745789223e-05);

\path [draw=black, semithick]
(axis cs:3,0.00100631461135001)
--(axis cs:3,0.00163784489961452);

\path [draw=black, semithick]
(axis cs:4,0.000685268207586289)
--(axis cs:4,0.00110204274752837);

\path [draw=black, semithick]
(axis cs:5,0.000686067204686912)
--(axis cs:5,0.0021480272274957);

\end{axis}

\end{tikzpicture}


==> figures/tikz/tissue_manipulation_mesh_context.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkslategray46}{RGB}{46,46,46}

\begin{axis}[
width=\textwidth,
height=5cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={align=center},
xticklabels={
  C=1,
  C=5 \\ \gls{ltsgns},
  C=10,
  \gls{mgn},
  \gls{mgn} \\ (M),
  \gls{mgn} \\ (MP)
},
y grid style={darkgray176},
ylabel={Rollout Mean Squared Error},
ymajorgrids,
ymin=0.00001, ymax=0.001,
ymode=log,
ytick style={color=black},
% ytick={1e-06,1e-05,0.0001,0.001,0.01},
grid=both,
yminorticks=true,
% yticklabels={
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\)
% }
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.000406562507851049);
\draw[draw=none,fill=steelblue31119180, postaction={pattern=north east lines, pattern color=darkslategray46}] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,4.35687761637382e-05);
\draw[draw=none,fill=steelblue31119180,  postaction={pattern=north west lines, pattern color=darkslategray46}] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,3.33160252921516e-05);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.000468858386739157);
\draw[draw=none,fill=crimson2143940] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.000332854135194793);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.000411750742932782);
\path [draw=black, semithick]
(axis cs:0,0.000358767841699403)
--(axis cs:0,0.000454357174002696);

\path [draw=black, semithick]
(axis cs:1,4.20684556360682e-05)
--(axis cs:1,4.50690966914082e-05);

\path [draw=black, semithick]
(axis cs:2,2.99361495121354e-05)
--(axis cs:2,3.66959010721678e-05);

\path [draw=black, semithick]
(axis cs:3,0.000367016416771179)
--(axis cs:3,0.000570700356707135);

\path [draw=black, semithick]
(axis cs:4,0.000260461088330896)
--(axis cs:4,0.000405247182058691);

\path [draw=black, semithick]
(axis cs:5,0.00039360207869171)
--(axis cs:5,0.000429899407173853);

\end{axis}

\end{tikzpicture}

